When is selfish routing bad? The price of anarchy in light and heavy traffic

This paper examines the behavior of the price of anarchy as a function of the traffic inflow in nonatomic congestion games with multiple origin-destination (O/D) pairs. Empirical studies in real-world networks show that the price of anarchy is close to 1 in both light and heavy traffic, thus raising the question: can these observations be justified theoretically? We first show that this is not always the case: the price of anarchy may remain a positive distance away from 1 for all values of the traffic inflow, even in simple three-link networks with a single O/D pair and smooth, convex costs. On the other hand, for a large class of cost functions (including all polynomials), the price of anarchy does converge to 1 in both heavy and light traffic, irrespective of the network topology and the number of O/D pairs in the network. We also examine the rate of convergence of the price of anarchy, and we show that it follows a power law whose degree can be computed explicitly when the network's cost functions are polynomials.

==> Figures/Parallel.tex <==
%----------------------------------------------------------------------
%%% PARALLEL
%----------------------------------------------------------------------
% !TEX root = ../Main.tex


\begin{tikzpicture}
[scale=1.1,
nodestyle/.style={circle,draw=black,fill=gray!10, inner sep=1pt, text = MyBlue},
edgestyle/.style={-},
>=stealth]

\coordinate (A) at (-\textwidth/6,0);
\coordinate (B) at (\textwidth/6,0);

\node (A) at (A) [nodestyle] {$\source\vphantom{bp}$};
\node (B) at (B) [nodestyle] {$\sink\vphantom{bp}$};
\node (phantom) at (0,-2) {};

\draw [edgestyle,->] (A) to [bend left = 45] node [midway, above] {$\cost_{1}(\load) = \bracks*{1 + 1/2 \sin(\log\load)} \, \load^{2}$} (B);
\draw [edgestyle,->] (A) to node [midway, fill = white, inner sep = 2pt] {$\cost_{2}(\load) = \load^{2}$} (B);
\draw [edgestyle,->] (A) to [bend right = 45] node [midway, below] {$\cost_{3}(\load) = \bracks*{1 + 1/2 \cos(\log\load)} \, \load^{2}$} (B);

\end{tikzpicture}

==> Figures/Parallel2.tex <==
%----------------------------------------------------------------------
%%% MD
%----------------------------------------------------------------------
% !TEX root = ../Main.tex


\begin{tikzpicture}
[scale=1.1,
nodestyle/.style={circle,draw=black,fill=gray!10, inner sep=1pt, text = MyBlue},
edgestyle/.style={-},
>=stealth]

\coordinate (A) at (-\textwidth/7,0);
\coordinate (B) at (\textwidth/7,0);
\coordinate (C) at (-\textwidth/7,-1.5);
\coordinate (D) at (\textwidth/7,-1.5);

\node (A) at (A) [nodestyle] {$\source^{1}\vphantom{bp}$};
\node (B) at (B) [nodestyle] {$\sink^{1}\vphantom{bp}$};
\node (C) at (C) [nodestyle] {$\source^{2}\vphantom{bp}$};
\node (D) at (D) [nodestyle] {$\sink^{2}\vphantom{bp}$};
\node (phantom) at (0,-2) {};

\draw [edgestyle,->] (A) to [bend left = 25] node [midway, fill=white] {$\cost_{1}(\load) = 1$} (B);
\draw [edgestyle,->] (A) to [bend right = 25] node [midway, fill=white] {$\cost_{2}(\load) = \load$} (B);
\draw [edgestyle,->] (C) to node [midway,fill=white] {$\cost_{3}(\load) = 0$} (D);

\end{tikzpicture}

==> Figures/Parallel3.tex <==
%----------------------------------------------------------------------
%%% MD
%----------------------------------------------------------------------
% !TEX root = ../Main.tex


\begin{tikzpicture}
[scale=1.1,
nodestyle/.style={circle,draw=black,fill=gray!10, inner sep=1pt, text = MyBlue},
edgestyle/.style={-},
>=stealth]

\coordinate (A) at (-\textwidth/7,0);
\coordinate (B) at (\textwidth/7,0);
%\coordinate (C) at (-\textwidth/7,-1.5);
%\coordinate (D) at (\textwidth/7,-1.5);

\node (A) at (A) [nodestyle] {$\source\vphantom{bp}$};
\node (B) at (B) [nodestyle] {$\sink\vphantom{bp}$};
%\node (C) at (C) [nodestyle] {$\source^{2}\vphantom{bp}$};
%\node (D) at (D) [nodestyle] {$\sink^{2}\vphantom{bp}$};
\node (phantom) at (0,-2) {};

\draw [edgestyle,->] (A) to [bend left = 25] node [midway, fill=white] {$\cost_{1}(\load) = \load^{\degr_{1}}$} (B);
\draw [edgestyle,->] (A) to [bend right = 25] node [midway, fill=white] {$\cost_{2}(\load) = \load^{\degr_{2}}$} (B);
%\draw [edgestyle,->] (C) to node [midway,fill=white] {$\cost_{3}(\load) = 0$} (D);

\end{tikzpicture}

==> Figures/Parallel4.tex <==

\begin{tikzpicture}
[scale=1.1,
nodestyle/.style={circle,draw=black,fill=gray!10, inner sep=1pt, text = MyBlue},
edgestyle/.style={-},
>=stealth]

\coordinate (A) at (-\textwidth/7,0);
\coordinate (B) at (\textwidth/7,0);
\coordinate (C) at (-\textwidth/7,-1.5);
\coordinate (D) at (\textwidth/7,-1.5);

\node (A) at (A) [nodestyle] {$\source^{1}\vphantom{bp}$};
\node (B) at (B) [nodestyle] {$\sink^{1}\vphantom{bp}$};
\node (C) at (C) [nodestyle] {$\source^{2}\vphantom{bp}$};
\node (D) at (D) [nodestyle] {$\sink^{2}\vphantom{bp}$};
\node (phantom) at (0,-2) {};

\draw [edgestyle,->] (A) to node [midway,fill=white] {$\cost_{1}(\load) = \load^{2}$} (B);
\draw [edgestyle,->] (C) to [bend left = 25] node [midway, fill=white] {$\cost_{2}(\load) = \load^{3}$} (D);
\draw [edgestyle,->] (C) to [bend right = 25] node [midway, fill=white] {$\cost_{3}(\load) = \load^{2}$} (D);


\end{tikzpicture}

==> Figures/Parallel5.tex <==

\begin{tikzpicture}
[scale=1.1,
nodestyle/.style={circle,draw=black,fill=gray!10, inner sep=1pt, text = MyBlue},
edgestyle/.style={-},
>=stealth]

\coordinate (A) at (-\textwidth/7,0);
\coordinate (B) at (\textwidth/7,0);
\coordinate (C) at (-\textwidth/7,-1.5);
\coordinate (D) at (\textwidth/7,-1.5);

\node (C) at (C) [nodestyle] {$\source^{1}\vphantom{bp}$};
\node (D) at (D) [nodestyle] {$\sink^{1}\vphantom{bp}$};
\node (phantom) at (0,-2) {};

\draw [edgestyle,->] (C) to [bend left = 25] node [midway, fill=white] {$\cost_{1}(\load) = \load$} (D);
\draw [edgestyle,->] (C) to [bend right = 25] node [midway, fill=white] {$\cost_{2}(\load) = \load^{2}$} (D);


\end{tikzpicture}

==> Figures/Wheatstone.tex <==
%----------------------------------------------------------------------
%%% NETWORK
%----------------------------------------------------------------------
% !TEX root = ../Main.tex


\begin{tikzpicture}
[scale=3.5,
nodestyle/.style={circle,draw=black,fill=gray!10, inner sep=1pt},
edgestyle/.style={-},
>=stealth]

\small

\coordinate (A) at (-1,0);
\coordinate (B) at (1,0);
\coordinate (C) at (0,1/2);
\coordinate (D) at (0,-1/2);

\node (A) at (A) [nodestyle] {$\source^{1}$\vphantom{bp}};
\node (C) at (C) [nodestyle] {$\sink^{1}$\vphantom{bp}};
\node (D) at (D) [nodestyle] {$\source^{2}$\vphantom{bp}};
\node (B) at (B) [nodestyle] {$\sink^{2}$\vphantom{bp}};

\draw[dashed,thick,RoyalBlue,->] (A) .. controls ($0.5*(A)+0.7*(C)+(0,-0.25)$) .. 
node[near start, below] {} (C);
\draw[dashed,thick,RoyalBlue,->] (A) .. controls ($(D)+0.1*(B)$) and ($(D)+0.1*(A)$)..
node[near start, above] {} (C);

\draw[dashed,thick,Maroon,->] (D) .. controls ($0.6*(D)+0.7*(B)+(0,0.25)$) .. 
node[near start, below] {} (B);
\draw[dashed,thick,Maroon,->] (D) .. controls ($(C)-0.1*(A)$) and ($(C)+0.1*(D)$)..
node[near start, above] {} (B);

\draw [edgestyle,->] (A) to node [midway, left, fill=white, inner sep=2pt] {$\cost_{1}(\load) = \load$} (C);
\draw [edgestyle,->] (A) to node [midway, left, fill=white, inner sep=2pt] {$\cost_{2}(\load) = \load^{2}$} (D);
\draw [edgestyle,->] (C) to node [midway, right, fill=white, inner sep=2pt] {$\cost_{3}(\load) = \log(1+\load)$} (B);
\draw [edgestyle,->] (D) to node [midway, right, fill=white, inner sep=2pt] {$\cost_{4}(\load) = 1+\sqrt{\load}$} (B);
\draw [edgestyle,->] (D) to node [midway, fill=white, inner sep=2pt] {$\cost_{5}(\load) = e^{\load}$} (C);

\end{tikzpicture}
